Mixed modeling for large-eddy simulation: the minimum-dissipation-bardina model

The Navier-Stokes equations describe the motion of viscous fluids. In order to predict turbulent flows with reasonable computational time and accuracy, these equations are spatially filtered according to the large-eddy simulation (LES) approach. The current work applies a volume filtering procedure according to Schumann (1975). To demonstrate the procedure the Schumann filter is first applied to a convection-diffusion equation. The Schumann filter results in volume-averaged equations, which are not closed. To close these equations a model is introduced, which represents the interaction between the resolved scales and the small subgrid scales. Here, the anisotropic minimum-dissipation model of Rozema et al. (2015) is considered. The interpolation scheme necessary to evaluate the convective flux at the cell faces can be viewed as a second filter. Thus, the convection term of the filtered convection-diffusion equation can be interpreted as a double-filtered term. This term is approximated by the scale similarity model of Bardina et al. (1983). Thus, a mixed minimum-dissipation-Bardina model is obtained. Secondly, the mathematical methodology is extended to the Navier-Stokes equations. Here, the pressure term is analyzed separately and added to the convection-diffusion equation as a sink term. Finally, spatially filtered Navier-Stokes equations that depend on both the anisotropic minimum-dissipation (AMD) model proposed by Rozema et al. (2015) and the scale similarity model of Bardina et al. (1983) are obtained. Hence, a mathematically consistent method of mixing the AMD model and the Bardina model is achieved.

==> 2_D_shifted_volume_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_D_shifted_volume_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.54685065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65042168)%
    \put(0.60631561,0.11600563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.25796613,0.16752774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36230052,0.04444498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{V}_\textbf{j}$}}}%
    \put(0.36230052,0.57539657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\textbf{V}_{\textbf{j+1}}$}}}}%
    \put(0.14,0.19428566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\textbf{V}_{\textbf{j+}\frac{\textbf{1}}{\textbf{2}}}$}}}}%
    \put(0.72274548,0.407060872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{$\textbf{S}_{\textbf{j+}\frac{\textbf{1}}{\textbf{2}}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_D_shifted_volume_3.pdf}}%
  \end{picture}%
\endgroup%


==> 2_D_shifted_volume_4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_D_shifted_volume_4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.83720589bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64360262)%
    \put(0.29,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{V}_{\textbf{j}}$}}}%
    \put(0.29,0.585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{V}_{\textbf{j+1}}$}}}%
    \put(0.03,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{S}_{\textbf{i}}$}}}%
    \put(0.81,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{S}_{\textbf{i+1}}$}}}%
    \put(0.403,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{S}_{\textbf{i+}\frac{\textbf{1}}{\textbf{2}}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_D_shifted_volume_4.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_D_shifted_volume_4.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2_D_shifted_volume_4.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2_D_shifted_volume_4.pdf}}%
    \put(0.61,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{u}_{\textbf{2}_{\,\textbf{i+1}}}$}}}%
    \put(0.532,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{u}_{\textbf{1}_{\,\textbf{j}}}$}}}%
    \put(0.532,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{u}_{\textbf{1}_{\,\textbf{j+1}}}$}}}%
    \put(0.17,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textbf{u}_{\textbf{2}_{\,\textbf{i}}}$}}}%
  \end{picture}%
\endgroup%

